Qualitative Controller Synthesis for Consumption Markov Decision Processes

Consumption Markov Decision Processes (CMDPs) are probabilistic decision-making models of resource-constrained systems. In a CMDP, the controller possesses a certain amount of a critical resource, such as electric power. Each action of the controller can consume some amount of the resource. Resource replenishment is only possible in special reload states, in which the resource level can be reloaded up to the full capacity of the system. The task of the controller is to prevent resource exhaustion, i.e. ensure that the available amount of the resource stays non-negative, while ensuring an additional linear-time property. We study the complexity of strategy synthesis in consumption MDPs with almost-sure B\"uchi objectives. We show that the problem can be solved in polynomial time. We implement our algorithm and show that it can efficiently solve CMDPs modelling real-world scenarios.

==> comptimes_mars.pgf <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.74100,0.00000,0.44700}%
\definecolor{mycolor3}{rgb}{0.3000,0.64100,0.24700}%
\definecolor{mycolor4}{rgb}{1.0000,0.31100,0.0000}%
%
\begin{tikzpicture}
\def\plotsize{1.1in}

\begin{axis}[%
width=\plotsize,
height=\plotsize,
at={(0,0)},
scale only axis,
restrict x to domain=0:25,
xmin=0,
xmax=22,
xlabel style={font=\color{white!15!black}},
xlabel={grid size},
ymin=0,
ylabel style={font=\color{white!15!black}},
ylabel={comp time (sec)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(a) CMDP},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
legend columns=1, legend pos=north west,
legend entries={cap = 10,cap = 50,cap = 100}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.2000pt, color=mycolor1, fill=mycolor1] table[col sep=comma,x index=1, y index=3] {data/mars_comptime_diffgs_cap10.csv};
\addplot[only marks, mark=triangle*, mark options={}, mark size=1.5000pt, color=mycolor3, fill=mycolor3]table[col sep=comma,x index=1, y index=3] {data/mars_comptime_diffgs_cap50.csv};
\addplot[only marks, mark=diamond*, mark options={}, mark size=1.5000pt, color=mycolor4, fill=mycolor2]table[col sep=comma,x index=1, y index=3] {data/mars_comptime_diffgs_cap100.csv};

\end{axis}

\begin{axis}[%
width=\plotsize,
height=\plotsize,
at={(4cm,0)},
scale only axis,
restrict x to domain=0:25,
xmin=0,
xmax=22,
xlabel style={font=\color{white!15!black}},
xlabel={grid size},
ymin=0,
%ylabel style={font=\color{white!15!black}},
%ylabel={comp time (sec)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(b) explicit},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2]table[col sep=comma,x index=1, y index=3] {data/mars_comptime_explicit.csv};

\end{axis}

\begin{axis}[%
width=\plotsize,
height=\plotsize,
at={(8cm,0)},
scale only axis,
restrict x to domain=0:25,
xmin=0,
xmax=22,
xlabel style={font=\color{white!15!black}},
xlabel={grid size},
ymin=0,
%ylabel style={font=\color{white!15!black}},
%ylabel={comp time (sec)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(c) combined},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
legend columns=1, legend pos=north west,
legend entries={CMDP, MEC-decomp.}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.2000pt, color=mycolor1, fill=mycolor1] table[col sep=comma,x index=1, y index=3] {data/mars_comptime_diffgs_cap10.csv};

\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2]table[col sep=comma,x index=1, y index=3] {data/mars_comptime_explicit.csv};

\end{axis}

%\begin{axis}[%
%width=1.265in,
%height=1.246in,
%at={(3.943in,0.357in)},
%scale only axis,
%xmin=1.2506,
%xmax=1.8974,
%xlabel style={font=\color{white!15!black}},
%xlabel={comp time (sec)},
%ymin=0,
%ymax=0.2,
%ytick={0, 0.1 ,0.2},
%ylabel style={font=\color{white!15!black}},
%ylabel={probability},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={c},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot[ybar interval, fill=mycolor1, fill opacity=0.8, draw=black, area legend] table[row sep=crcr] {%
%x	y\\
%1.28	0.02\\
%1.329	0.03\\
%1.378	0.11\\
%1.427	0.11\\
%1.476	0.07\\
%1.525	0.17\\
%1.574	0.13\\
%1.623	0.15\\
%1.672	0.1\\
%1.721	0.05\\
%1.77	0.03\\
%1.819	0.03\\
%1.868	0.03\\
%};
%
%\end{axis}

\pgfplotsset{scaled y ticks=false}
\end{tikzpicture}%


==> comptimes_nyc.pgf <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.74100,0.00000,0.44700}%
%
\begin{tikzpicture}
\def\plotsize{1.1in}

\begin{axis}[%
width=\plotsize,
height=\plotsize,
at={(0,0)},
scale only axis,
restrict x to domain=10:195,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={capacity},
ymin=0,
ylabel style={font=\color{white!15!black}},
ylabel={comp time (sec)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(a) CMDP},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1] table[col sep=comma,x index=1, y index=2] {data/comptime_diffcaps.csv};

\end{axis}

\begin{axis}[%
width=\plotsize,
height=\plotsize,
at={(4cm,0)},
scale only axis,
restrict x to domain=10:210,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={capacity},
ymin=0,
%ylabel style={font=\color{white!15!black}},
%ylabel={comp time (sec)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(b) explicit},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2]table[col sep=comma,x index=1, y index=3] {data/comptime_explicit.csv};

\end{axis}

\begin{axis}[%
width=\plotsize,
height=\plotsize,
at={(8cm,0)},
scale only axis,
restrict x to domain=10:210,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={capacity},
ymin=0,
%ylabel style={font=\color{white!15!black}},
%ylabel={comp time (sec)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={(c) combined},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
legend columns=1, legend pos=north west,
legend entries={CMDP, MEC-decomp.}
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=mycolor1, fill=mycolor1] table[col sep=comma,x index=1, y index=2] {data/comptime_diffcaps.csv};

\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, color=mycolor2, fill=mycolor2]table[col sep=comma,x index=1, y index=3] {data/comptime_explicit.csv};

\end{axis}

%\begin{axis}[%
%width=1.265in,
%height=1.246in,
%at={(3.943in,0.357in)},
%scale only axis,
%xmin=1.2506,
%xmax=1.8974,
%xlabel style={font=\color{white!15!black}},
%xlabel={comp time (sec)},
%ymin=0,
%ymax=0.2,
%ytick={0, 0.1 ,0.2},
%ylabel style={font=\color{white!15!black}},
%ylabel={probability},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={c},
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\addplot[ybar interval, fill=mycolor1, fill opacity=0.8, draw=black, area legend] table[row sep=crcr] {%
%x	y\\
%1.28	0.02\\
%1.329	0.03\\
%1.378	0.11\\
%1.427	0.11\\
%1.476	0.07\\
%1.525	0.17\\
%1.574	0.13\\
%1.623	0.15\\
%1.672	0.1\\
%1.721	0.05\\
%1.77	0.03\\
%1.819	0.03\\
%1.868	0.03\\
%};
%
%\end{axis}

\pgfplotsset{scaled y ticks=false}
\end{tikzpicture}%

